Differentiable Random Partition Models

Partitioning a set of elements into an unknown number of mutually exclusive subsets is essential in many machine learning problems. However, assigning elements, such as samples in a dataset or neurons in a network layer, to an unknown and discrete number of subsets is inherently non-differentiable, prohibiting end-to-end gradient-based optimization of parameters. We overcome this limitation by proposing a novel two-step method for inferring partitions, which allows its usage in variational inference tasks. This new approach enables reparameterized gradients with respect to the parameters of the new random partition model. Our method works by inferring the number of elements per subset and, second, by filling these subsets in a learned order. We highlight the versatility of our general-purpose approach on three different challenging experiments: variational clustering, inference of shared and independent generative factors under weak supervision, and multitask learning.

==> figures/basic_sampling_procedure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da4187871301519023] 
\draw    (15,193) -- (150,193) ;
%Straight Lines [id:da19881241728393917] 
\draw    (15,225) -- (150,225) ;
%Straight Lines [id:da48569972817651585] 
\draw    (180,193) -- (205,193) ;
\draw [shift={(208,193)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42066985294620973] 
\draw    (82,125) -- (82,140) ;
\draw [shift={(82,142)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11517216585952228] 
\draw    (346,110) -- (346,125) ;
%Straight Lines [id:da19930743500242765] 
\draw    (346,125) -- (82,125) ;
%Straight Lines [id:da9911384614399544] 
\draw    (120,110) -- (120,125) ;

% Text Node
\draw (15,11.4) node [anchor=north west][inner sep=0.75pt]    {$\pi \ \stackrel{e.\ g.}{=} \ \begin{pmatrix}
0 & 1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (152.5,163) node [anchor=north west][inner sep=0.75pt]    {$=\bar{\pi}_{2}$};
% Text Node
\draw (155,203) node [anchor=north west][inner sep=0.75pt]    {$=\bar{\pi}_{3}$};
% Text Node
\draw (155,228) node [anchor=north west][inner sep=0.75pt]    {$=\bar{\pi}_{5}$};
% Text Node
\draw (224.5,16.9) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{n} \ =\begin{pmatrix}
n_{1}\\
n_{2}\\
n_{3}\\
n_{4}\\
n_{5}
\end{pmatrix} \ \stackrel{e.\ g.}{=} \ \begin{pmatrix}
0\\
3\\
2\\
0\\
1
\end{pmatrix}$};
% Text Node
\draw (15,145) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
0 & 1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (210,170) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\begin{pmatrix}
1 & 1 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}}$};
% Text Node
\draw (270,250) node [anchor=north west][inner sep=0.75pt]    {$Y$};


\end{tikzpicture}


==> figures/basic_sampling_procedure_singlecol.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da27236176352303343] 
\draw    (134,55) .. controls (200,56) and (135,99) .. (200,100) ;
\draw [shift={(203,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3830342303034717] 
\draw    (160,145) .. controls (200,144) and (135,101) .. (200,100) ;
\draw [shift={(203,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4187871301519023] 
\draw    (205,100) -- (340,100) ;
%Straight Lines [id:da19881241728393917] 
\draw    (205,128) -- (340,128) ;
%Straight Lines [id:da35026382551172963] 
\draw    (375,99) -- (400,99) ;
\draw [shift={(401,99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (3.5,100) node [anchor=north west][inner sep=0.75pt]    {$\pi = \begin{pmatrix}
0 & 1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (340,75) node [anchor=north west][inner sep=0.75pt]    {$=\bar{\pi_{2}}$};
% Text Node
\draw (340,105) node [anchor=north west][inner sep=0.75pt]    {$=\bar{\pi_{3}}$};
% Text Node
\draw (340,130) node [anchor=north west][inner sep=0.75pt]    {$=\bar{\pi_{5}}$};
% Text Node
\draw (3.5,15) node [anchor=north west][inner sep=0.75pt]    {$\bm{n} = \begin{pmatrix}
n_{1}\\
n_{2}\\
n_{3}\\
n_{4}\\
n_{5}
\end{pmatrix} \ \stackrel{e.\ g.}{=} \ \begin{pmatrix}
0\\
3\\
2\\
0\\
1
\end{pmatrix}$};
% Text Node
\draw (205,56) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
0 & 1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (535,77) node [anchor=north west][inner sep=0.75pt]    {$=\begin{pmatrix}
\boldsymbol{y}_{2}\\
\boldsymbol{y}_{3}\\
\boldsymbol{y}_{5}
\end{pmatrix}$};
% Text Node
\draw (403,77) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\begin{pmatrix}
1 & 1 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 0 & 0
\end{pmatrix}}$};
% Text Node
\draw (463,135) node [anchor=north west][inner sep=0.75pt]    {$Y$};


\end{tikzpicture}


==> figures/mtl_multimnist_architecture_enc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp17598427779295955] 
\draw (55,115) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/multimnist_single_sample.png}};
%Straight Lines [id:da14546288060436552] 
\draw    (90,110) -- (127.9,81.7) ;
\draw [shift={(129.5,80.5)}, rotate = 143.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24440808039956963] 
\draw    (410.94,54.5) -- (425.5,54.5) ;
\draw [shift={(428.5,54.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp3834714711619558] 
\draw   (380,30) -- (410.94,40.02) -- (410.94,69.98) -- (380,80) -- cycle ;
%Shape: Trapezoid [id:dp5576252842411433] 
\draw   (380,100) -- (410.94,110.02) -- (410.94,139.98) -- (380,150) -- cycle ;
%Shape: Trapezoid [id:dp6708768676372577] 
\draw   (130,50) -- (180,67.48) -- (180,92.52) -- (130,110) -- cycle ;
%Shape: Trapezoid [id:dp5339073823561591] 
\draw   (130,140) -- (180,157.48) -- (180,182.52) -- (130,200) -- cycle ;
%Straight Lines [id:da3001195288895733] 
\draw    (90,110) -- (128.89,168.34) ;
\draw [shift={(130,170)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8891290111799187] 
\draw    (180,170) -- (208,170) ;
\draw [shift={(210,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3533394749389972] 
\draw    (250,170) -- (277,170) ;
\draw [shift={(279,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8306965621549343] 
\draw    (180,80) -- (208,80) ;
\draw [shift={(210,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da012264719598969132] 
\draw    (340,90) -- (378.2,124.18) ;
\draw [shift={(379.69,125.52)}, rotate = 221.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5091223161791826] 
\draw    (340,70) -- (376.33,55.75) ;
\draw [shift={(378.19,55.02)}, rotate = 158.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40180345176254606] 
\draw    (412.44,123.5) -- (427,123.5) ;
\draw [shift={(430,123.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5170745648767635] 
\draw    (330,160) -- (330,102) ;
\draw [shift={(330,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da05804391708112755] 
\draw    (220,80) -- (318,80) ;
\draw [shift={(320,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (429.5,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Task L};
% Text Node
\draw (429.5,116.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Task R};
% Text Node
\draw (385,45.4) node [anchor=north west][inner sep=0.75pt]    {$h_{\theta_{\mathrm L}}$};
% Text Node
\draw (385,115.4) node [anchor=north west][inner sep=0.75pt]    {$h_{\theta_{\mathrm R}}$};
% Text Node
\draw (141,76.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{enc}_{\theta }$};
% Text Node
\draw (141,165.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{enc}_{\varphi }$};
% Text Node
\draw (215.5,164.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{\omega } ,\mathbf{s}$};
% Text Node
\draw (314,62.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathbf{z}_{\mathrm{L}}\\
\mathbf{z}_{\mathrm{R}}
\end{array}$};
% Text Node
\draw (290.5,162.9) node [anchor=north west][inner sep=0.75pt]    {$p( \mathbf y_L,\mathbf y_R ;\mathbf{\omega } ,\mathbf{s})$};
% Text Node
\draw (210,75.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{z}$};


\end{tikzpicture}


==> figures/mtl_multimnist_pipeline_basic.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp22971009060037606] 
\draw   (120.5,69.02) -- (141.09,69.02) -- (141.09,209.52) -- (120.5,209.52) -- cycle ;
%Shape: Rectangle [id:dp04117629163669212] 
\draw   (160.5,69.52) -- (181.09,69.52) -- (181.09,209.02) -- (160.5,209.02) -- cycle ;
%Shape: Rectangle [id:dp9416901330299627] 
\draw   (200.5,69.77) -- (221.09,69.77) -- (221.09,208.77) -- (200.5,208.77) -- cycle ;
%Straight Lines [id:da7006827433924089] 
\draw    (141.09,139.27) -- (157.59,139.69) ;
\draw [shift={(160.59,139.77)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9122788173049748] 
\draw    (181.09,139.27) -- (197.59,139.69) ;
\draw [shift={(200.59,139.77)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8428850295803085] 
\draw   (260,50) -- (281.09,50) -- (281.09,118.52) -- (260,118.52) -- cycle ;
%Shape: Rectangle [id:dp06046651656948243] 
\draw   (260,159.5) -- (281.09,159.5) -- (281.09,228.02) -- (260,228.02) -- cycle ;
%Straight Lines [id:da35813978387647816] 
\draw    (221.5,139.5) -- (257.39,87.49) ;
\draw [shift={(259.09,85.02)}, rotate = 124.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08623175468517119] 
\draw    (221.5,139.5) -- (257.88,192.05) ;
\draw [shift={(259.59,194.52)}, rotate = 235.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8741659462257212] 
\draw    (281.59,84.52) -- (298.09,84.94) ;
\draw [shift={(301.09,85.02)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6856041029265338] 
\draw    (281.59,194.02) -- (298.09,194.44) ;
\draw [shift={(301.09,194.52)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp17598427779295955] 
\draw (55,139.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/multimnist_single_sample.png}};
%Straight Lines [id:da14546288060436552] 
\draw    (101.09,139.27) -- (117.59,139.69) ;
\draw [shift={(120.59,139.77)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (301.5,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {Task L};
% Text Node
\draw (302,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {Task R};


\end{tikzpicture}


==> figures/wsl_architecture.tex <==
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Trapezoid [id:dp06716555471112073] 
    \draw   (180,74.5) -- (220,91) -- (220,128) -- (180,144.5) -- cycle ;
    %Shape: Trapezoid [id:dp47568369528225485] 
    \draw   (502.75,144.5) -- (462.75,128) -- (462.75,91) -- (502.75,74.5) -- cycle ;
    %Straight Lines [id:da7294457223228524] 
    \draw    (157.25,125) -- (180,125) ;
    \draw [shift={(180,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da6293902901604482] 
    \draw    (157.25,95) -- (180,95) ;
    \draw [shift={(180,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da19557602959881926] 
    \draw    (502.75,95) -- (525.5,95) ;
    \draw [shift={(525.5,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da9737492014284557] 
    \draw    (502.75,125) -- (525.5,125) ;
    \draw [shift={(525.5,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da4719077518812025] 
    \draw    (220.5,95) -- (242.25,95) ;
    \draw [shift={(244.25,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da09651388626685675] 
    \draw    (220,125) -- (241.75,125) ;
    \draw [shift={(243.75,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Rounded Rect [id:dp965510569120457] 
    \draw   (244.5,92.3) .. controls (244.5,85.78) and (249.78,80.5) .. (256.3,80.5) -- (310.45,80.5) .. controls (316.97,80.5) and (322.25,85.78) .. (322.25,92.3) -- (322.25,127.7) .. controls (322.25,134.22) and (316.97,139.5) .. (310.45,139.5) -- (256.3,139.5) .. controls (249.78,139.5) and (244.5,134.22) .. (244.5,127.7) -- cycle ;
    %Straight Lines [id:da9488356453004801] 
    \draw    (322.5,95) -- (344.25,95) ;
    \draw [shift={(346.25,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da46791553374581873] 
    \draw    (322.5,125) -- (344.25,125) ;
    \draw [shift={(346.25,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da9585266109518328] 
    \draw    (440,95) -- (462.75,95) ;
    \draw [shift={(462.75,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da0015605808130454424] 
    \draw    (440,125) -- (462.75,125) ;
    \draw [shift={(462.75,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    % Text Node
    \draw (194,100) node [anchor=north west][inner sep=0.75pt]    {$E$};
    % Text Node
    \draw (472.5,102.9) node [anchor=north west][inner sep=0.75pt]    {$D$};
    % Text Node
    \draw (135,90) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{1}$};
    % Text Node
    \draw (135,120) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{2}$};
    % Text Node
    \draw (530,87.5) node [anchor=north west][inner sep=0.75pt]    {$\hat{\boldsymbol{x}}_{1}$};
    % Text Node
    \draw (530,117.5) node [anchor=north west][inner sep=0.75pt]    {$\hat{\boldsymbol{x}}_{2}$};
    % Text Node
    \draw (248,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \texttt{View}}\\{\footnotesize \texttt{Aggregation}}};
    % Text Node
    \draw (348,87.5) node [anchor=north west][inner sep=0.75pt]    {$q_{\phi }(\boldsymbol{z}_s, \boldsymbol{z}_1 \mid \boldsymbol{x}_{1})$};
    % Text Node
    \draw (348,117.5) node [anchor=north west][inner sep=0.75pt]    {$q_{\phi }(\boldsymbol{z}_s, \boldsymbol{z}_2  \mid \boldsymbol{x}_{2})$};
    
    \end{tikzpicture}

==> figures/wsl_generative_model.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp708204588343981] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (211.59,157.51) .. controls (211.59,134.87) and (239.24,116.52) .. (273.34,116.52) .. controls (307.45,116.52) and (335.09,134.87) .. (335.09,157.51) .. controls (335.09,180.15) and (307.45,198.5) .. (273.34,198.5) .. controls (239.24,198.5) and (211.59,180.15) .. (211.59,157.51) -- cycle ;
%Shape: Ellipse [id:dp8332051791047193] 
\draw   (275,260) .. controls (275,248.95) and (290.67,240) .. (310,240) .. controls (329.33,240) and (345,248.95) .. (345,260) .. controls (345,271.05) and (329.33,280) .. (310,280) .. controls (290.67,280) and (275,271.05) .. (275,260) -- cycle ;
%Shape: Ellipse [id:dp021111681984894548] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (284.59,156.51) .. controls (284.59,133.87) and (312.24,115.52) .. (346.34,115.52) .. controls (380.45,115.52) and (408.09,133.87) .. (408.09,156.51) .. controls (408.09,179.15) and (380.45,197.5) .. (346.34,197.5) .. controls (312.24,197.5) and (284.59,179.15) .. (284.59,156.51) -- cycle ;
%Shape: Circle [id:dp34942302988277507] 
\draw   (291,160) .. controls (291,149.07) and (299.06,141.02) .. (308.99,141.02) .. controls (318.93,141.02) and (326.98,149.07) .. (326.98,159.01) .. controls (326.98,168.94) and (318.93,177) .. (308.99,177) .. controls (299.06,177) and (291,168.94) .. (291,159.01) -- cycle ;
%Shape: Circle [id:dp6521916996846944] 
\draw   (364,160) .. controls (364,148.57) and (372.06,140.52) .. (381.99,140.52) .. controls (391.93,140.52) and (399.98,148.57) .. (399.98,158.51) .. controls (399.98,168.44) and (391.93,176.5) .. (381.99,176.5) .. controls (372.06,176.5) and (364,168.44) .. (364,158.51) -- cycle ;
%Shape: Circle [id:dp85786997218629] 
\draw   (218,160) .. controls (218,150.07) and (226.06,142.02) .. (235.99,142.02) .. controls (245.93,142.02) and (253.98,150.07) .. (253.98,160.01) .. controls (253.98,169.94) and (245.93,178) .. (235.99,178) .. controls (226.06,178) and (218,169.94) .. (218,160.01) -- cycle ;
%Shape: Ellipse [id:dp6857859369393013] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (229.09,43.76) .. controls (229.09,26.49) and (265.02,12.5) .. (309.34,12.5) .. controls (353.66,12.5) and (389.59,26.49) .. (389.59,43.76) .. controls (389.59,61.02) and (353.66,75.02) .. (309.34,75.02) .. controls (265.02,75.02) and (229.09,61.02) .. (229.09,43.76) -- cycle ;
%Shape: Circle [id:dp7630142108321865] 
\draw   (328.35,45) .. controls (328.35,35.59) and (336.41,27.53) .. (346.34,27.53) .. controls (356.28,27.53) and (364.33,35.59) .. (364.33,45.52) .. controls (364.33,55.46) and (356.28,63.52) .. (346.34,63.52) .. controls (336.41,63.52) and (328.35,55.46) .. (328.35,45.52) -- cycle ;
%Shape: Circle [id:dp13347807131933498] 
\draw   (254.6,45) .. controls (254.6,36.59) and (262.66,28.53) .. (272.59,28.53) .. controls (282.53,28.53) and (290.58,36.59) .. (290.58,46.52) .. controls (290.58,56.46) and (282.53,64.52) .. (272.59,64.52) .. controls (262.66,64.52) and (254.6,56.46) .. (254.6,46.52) -- cycle ;
%Straight Lines [id:da3578475261021401] 
\draw    (273.34,116.52) -- (273.34,67.52) ;
\draw [shift={(273.34,64.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47340782097013046] 
\draw    (346.34,115.52) -- (346.34,66.52) ;
\draw [shift={(346.34,63.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3981460167052798] 
\draw    (308.99,240) -- (308.99,180) ;
\draw [shift={(308.99,177)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44147546669092785] 
\draw    (308.99,208.5) -- (379.24,177.7) ;
\draw [shift={(381.99,176.5)}, rotate = 156.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6768744969757763] 
\draw    (308.99,208.5) -- (238.76,179.16) ;
\draw [shift={(235.99,178)}, rotate = 22.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (303.5,255) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (265,41) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{1}$};
% Text Node
\draw (339,41) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{2}$};
% Text Node
\draw (300,20) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}$};
% Text Node
\draw (230,155) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{1}$};
% Text Node
\draw (375,155) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{2}$};
% Text Node
\draw (300.5,155) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{s}$};
% Text Node
\draw (317.5,214.9) node [anchor=north west][inner sep=0.75pt]    {$p(\boldsymbol{z}_{s} ,\ \boldsymbol{z}_{1} ,\ \boldsymbol{z}_{2} \ \mid Y)$};
% Text Node
\draw (175,85) node [anchor=north west][inner sep=0.75pt]    {$p(\boldsymbol{x}_{1} \ \mid \boldsymbol{z}_{s} ,\ \boldsymbol{z}_{1})$};
% Text Node
\draw (355.5,85) node [anchor=north west][inner sep=0.75pt]    {$p(\boldsymbol{x}_{2} \ \mid \boldsymbol{z}_{s} ,\ \boldsymbol{z}_{2})$};


\end{tikzpicture}


==> figures/wsl_illustration.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp26360164717510803] 
\draw (56,90) node  {\includegraphics[width=45pt,height=45pt]{figures/img_wsl_robot_arm_view2.png}};
%Image [id:dp1091910147068974] 
\draw (56,155) node  {\includegraphics[width=45pt,height=45pt]{figures/img_wsl_robot_arm_view1.png}};

%Shape: Trapezoid [id:dp3020317482156448] 
\draw   (132,128) -- (172,144) -- (172,167) -- (132,182) -- cycle ;
%Shape: Trapezoid [id:dp10995660949437935] 
\draw   (132,63) -- (172,79) -- (172,102) -- (132,117) -- cycle ;

%Straight Lines [id:da550169376734251] 
\draw    (92.5,90) -- (128,90) ;
\draw [shift={(131,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8984283281385904] 
\draw    (92.5,155) -- (128,155) ;
\draw [shift={(131,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2395710948470161] 
\draw    (171.5,90) -- (207,90) ;
\draw [shift={(211,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6739755278641646] 
\draw    (171.5,155) -- (207,155) ;
\draw [shift={(211,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Text Node
\draw (143,147) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (213,58) node [anchor=north west][inner sep=0.75pt]    {$\bm{z}_{v_1} =\begin{Bmatrix}
\mathcolor{red}{4}\\
7\\
1\\
\mathcolor{red}{2}
\end{Bmatrix}$};
% Text Node
\draw (213,123) node [anchor=north west][inner sep=0.75pt]    {$\bm{z}_{v_2} =\begin{Bmatrix}
\mathcolor{red}{4}\\
3\\
8\\
\mathcolor{red}{2}
\end{Bmatrix}$};
% Text Node
\draw (143,82) node [anchor=north west][inner sep=0.75pt]    {$E$};


\end{tikzpicture}

==> figures/wsl_inference_model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Ellipse [id:dp019109661189998906] 
\draw   (295,165) .. controls (295,153.95) and (310.67,145) .. (330,145) .. controls (349.33,145) and (365,153.95) .. (365,165) .. controls (365,176.05) and (349.33,185) .. (330,185) .. controls (310.67,185) and (295,176.05) .. (295,165) -- cycle ;
%Shape: Circle [id:dp6309263662302282] 
\draw   (312,332.01) .. controls (312,322.07) and (320.06,314.02) .. (329.99,314.02) .. controls (339.93,314.02) and (347.98,322.07) .. (347.98,332.01) .. controls (347.98,341.94) and (339.93,350) .. (329.99,350) .. controls (320.06,350) and (312,341.94) .. (312,332.01) -- cycle ;
%Shape: Circle [id:dp1706275419533938] 
\draw   (453,232.01) .. controls (453,222.07) and (461.06,214.02) .. (470.99,214.02) .. controls (480.93,214.02) and (488.98,222.07) .. (488.98,232.01) .. controls (488.98,241.94) and (480.93,250) .. (470.99,250) .. controls (461.06,250) and (453,241.94) .. (453,232.01) -- cycle ;
%Shape: Circle [id:dp5187480099352375] 
\draw   (171.5,234.01) .. controls (171.5,224.07) and (179.56,216.02) .. (189.49,216.02) .. controls (199.43,216.02) and (207.48,224.07) .. (207.48,234.01) .. controls (207.48,243.94) and (199.43,252) .. (189.49,252) .. controls (179.56,252) and (171.5,243.94) .. (171.5,234.01) -- cycle ;
%Shape: Ellipse [id:dp7917949654975083] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (170.09,53.76) .. controls (170.09,36.49) and (241.73,22.5) .. (330.09,22.5) .. controls (418.46,22.5) and (490.09,36.49) .. (490.09,53.76) .. controls (490.09,71.02) and (418.46,85.02) .. (330.09,85.02) .. controls (241.73,85.02) and (170.09,71.02) .. (170.09,53.76) -- cycle ;
%Shape: Circle [id:dp00004002069133446362] 
\draw   (403.85,56.02) .. controls (403.85,46.09) and (411.91,38.03) .. (421.84,38.03) .. controls (431.78,38.03) and (439.83,46.09) .. (439.83,56.02) .. controls (439.83,65.96) and (431.78,74.02) .. (421.84,74.02) .. controls (411.91,74.02) and (403.85,65.96) .. (403.85,56.02) -- cycle ;
%Shape: Circle [id:dp6411147381481971] 
\draw   (209.1,55.02) .. controls (209.1,45.09) and (217.16,37.03) .. (227.09,37.03) .. controls (237.03,37.03) and (245.08,45.09) .. (245.08,55.02) .. controls (245.08,64.96) and (237.03,73.02) .. (227.09,73.02) .. controls (217.16,73.02) and (209.1,64.96) .. (209.1,55.02) -- cycle ;
%Straight Lines [id:da42082878287229675] 
\draw    (329.34,85.02) -- (329.34,142) ;
\draw [shift={(329.34,145)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5016216231892457] 
\draw    (330.09,220.02) -- (450.01,231.72) ;
\draw [shift={(453,232.01)}, rotate = 185.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04729899254935732] 
\draw    (330.5,185) -- (330.5,311.02) ;
\draw [shift={(330.5,314.02)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7306649781109005] 
\draw    (330.09,220.02) -- (210.46,233.67) ;
\draw [shift={(207.48,234.01)}, rotate = 353.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7171571113509668] 
\draw    (227.09,73.02) -- (190.25,213.12) ;
\draw [shift={(189.49,216.02)}, rotate = 284.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5855965163889987] 
\draw    (425.09,74.52) -- (470.05,211.17) ;
\draw [shift={(470.99,214.02)}, rotate = 251.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (325,160) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (221,50) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{1}$};
% Text Node
\draw (415,50) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{2}$};
% Text Node
\draw (322.5,47.9) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}$};
% Text Node
\draw (181,225) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{1}$};
% Text Node
\draw (464,225) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{2}$};
% Text Node
\draw (323,323.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{s}$};
% Text Node
\draw (105,173.4) node [anchor=north west][inner sep=0.75pt]    {$q(\boldsymbol{z}_{1} \ \mid Y,\ \boldsymbol{x}_{1})$};
% Text Node
\draw (332.5,113.9) node [anchor=north west][inner sep=0.75pt]    {$q( Y\ \mid x_{1} ,\ x_{2})$};
% Text Node
\draw (470,172.9) node [anchor=north west][inner sep=0.75pt]    {$q(\boldsymbol{z}_{2} \ \mid Y,\ \boldsymbol{x}_{2})$};
% Text Node
\draw (340,282.4) node [anchor=north west][inner sep=0.75pt]    {$q(\boldsymbol{z}_{s} \ \mid Y,\ \boldsymbol{x}_{1} ,\ \boldsymbol{x}_{2})$};


\end{tikzpicture}

